From Input to Output: A Flexible Agent for Dual-End Interpretation of Sparse Autoencoder Features

Sparse autoencoders (SAEs) are an important tool for mechanistic interpretability, but interpreting their many features remains challenging. Existing methods characterize input-side activation patterns and output-side intervention effects, yet often leave their functional connection implicit, while input-side evidence collection typically relies on costly large-corpus scans. We introduce functional interpretation, which characterizes an SAE feature as a mapping from its activating input semantics to its output effects under intervention, and present Dual-End Agentic Feature Interpretation (DAFI), an agent that actively gathers evidence and refines input-side, output-side, and functional interpretations through component-specific feedback. Its short-context token probing enables on-demand activation evidence collection without a full corpus scan. On GemmaScope, DAFI improves Input score by 13.1 percentage points over SAGE and Output score by 38.9 points over Token Change, while being substantially more token-efficient than a general-purpose coding agent. Skills distilled from successful refinements raise the held-out joint pass rate from 58.0% to 92.0% and improve both interpretation quality and efficiency when transferred to a new model-SAE setting. Across features with reliable endpoint interpretations, 70.7% exhibit non-equivalent input and output semantics. On AxBench, DAFI also improves steering-feature selection over output-score filtering. Code is available at https://github.com/THUAIS-Lab/DAFI.

==> figures/fig3_refinement_rounds_250.tex <==
% Generated by analyze_self_evolution_appendix_250.py
\begin{tikzpicture}[font=\sffamily]
\begin{axis}[
  width=0.76\linewidth,
  height=0.48\linewidth,
  ybar,
  bar width=8pt,
  xlabel={Executed refinement rounds},
  ylabel={Features},
  xmin=-0.5, xmax=10.5,
  ymin=0,
  xtick={0,1,2,3,4,5,10},
  axis y line*=left,
  axis x line*=bottom,
  nodes near coords,
  every node near coord/.append style={font=\scriptsize},
  tick label style={font=\small},
  label style={font=\small},
]
\addplot[draw=oursblue, fill=oursblue!65] coordinates {(0,20) (1,40) (2,85) (3,29) (4,30) (5,15) (6,10) (7,8) (8,2) (9,3) (10,8)};
\end{axis}
\begin{axis}[
  width=0.76\linewidth,
  height=0.48\linewidth,
  xmin=-0.5, xmax=10.5,
  ymin=0, ymax=100,
  axis y line*=right,
  axis x line=none,
  xtick=\empty,
  ylabel={Cumulative share (\%)},
  ytick={0,20,40,60,80,100},
  tick label style={font=\small},
  label style={font=\small},
]
\addplot[shiftorange, line width=1.1pt, mark=*] coordinates {(0,8.000) (1,24.000) (2,58.000) (3,69.600) (4,81.600) (5,87.600) (6,91.600) (7,94.800) (8,95.600) (9,96.800) (10,100.000)};
\end{axis}
\end{tikzpicture}

